Finding a Curve in a Point Set

Let $P$ be a polygonal curve in $\mathbb{R}^D$ of length $n$, and $S$ be a point set of size $k$. The Curve/Point Set Matching problem consists of finding a polygonal curve $Q$ on $S$ such that its Fr\'echet distance from $P$ is less than a given $\varepsilon$. In this paper, we consider this problem with the added freedom to transform the input curve $P$ by translating it, rotating it, or applying an arbitrary affine transform. We present exact and approximation algorithms for several variations of this problem.

==> fig_example.tex <==
\tikzsetnextfilename{fig_example}
\begin{tikzpicture}[scale=.65]
    \tikzdefines
    
    \newcommand{\vertP}{(6.15,0.32), (5.19,1.33), (4.18,0.32), (3.17,1.33), (2.19,0.32), (1.16,1.33), (0.19,0.32)}
    \newcommand{\vertQ}{(-0.17,0.14), (0.58,1.15), (1.73,1.26), (2.03,-0.05), (3.49,1.26), (3.8,0.2), (4.85,0.76), (5.58,1.28), (6.5,0.16), (1.09,-0.18), (0.65,2.06), (2.19,2.31), (3.15,-0.41), (1.91,-1.37), (7.57,0.62), (6.63,2.86), (4.55,2.13), (5.14,-0.6), (-0.75,1.93), (1.27,3.96), (3.01,3.87), (5.1,3.51), (4.41,-1.99), (3.54,2.96)}

    \def\qn{24};
    
  
    \begin{scope}[shift={(-10,0)}]
        \begin{scope}[rotate=30]
            \foreach [count=\x] \pt in \vertQ {
                \coordinate [at=\pt, name=q\x];
            }
            \foreach \x in {1, ..., \qn} {
                \draw (q\x) node[cblue] {};
            }
        \end{scope}
        
       \begin{scope}[shift={(-1, -2.5)}]
            \foreach [count=\x] \pt in \vertP {
                \coordinate [at=\pt, name=p\x];
            }
            \foreach \x  [evaluate=\x as \y using (\x-1)] in {2, ..., 7} {
                \draw (p\y) node[cblack] {} --(p\x) node[cblack] {};
            }
        \end{scope}
        \draw[line width=4pt,arrows=->,cap=round] (6.8,2.5) -- (7.8,2.5); 
        \draw (-2,6) rectangle (6.5, -.5);
    \end{scope}

    
    \begin{scope}[rotate=30]
        \foreach [count=\x] \pt in \vertQ {
            \coordinate [at=\pt, name=q\x];
        }
        \foreach \x  [evaluate=\x as \y using (\x-1)] in {2, ..., 9} {
            \draw[thick, dashed, red] (q\y) node[cblue] {} --(q\x) node[cblue] {};
        }
        \foreach \x in {10, ..., \qn} {
            \draw (q\x) node[cblue] {};
        }


        \foreach [count=\x] \pt in \vertP {
            \coordinate [at=\pt, name=p\x];
        }
        \foreach \x  [evaluate=\x as \y using (\x-1)] in {2, ..., 7} {
            \draw (p\y) node[cblack] {} --(p\x) node[cblack] {};
        }
    \end{scope}
    \draw (-2,6) rectangle (6.5, -.5);
\end{tikzpicture} 
